Additive Schwarz methods for serendipity elements

While solving Partial Differential Equations (PDEs) with finite element methods (FEM), serendipity elements allow us to obtain the same order of accuracy as rectangular tensor-product elements with many fewer degrees of freedom (DOFs). To realize the possible computational savings, we develop some additive Schwarz methods (ASM) based on solving local patch problems. Adapting arguments from Pavarino for the tensor-product case, we prove that patch smoothers give conditioning estimates independent of the polynomial degree for a model problem. We also combine this with a low-order global operator to give an optimal two-grid method, with conditioning estimates independent of the mesh size and polynomial degree. The theory holds for serendipity elements in two and three dimensions, and can be extended to full multigrid algorithms. Numerical experiments using Firedrake and PETSc confirm this theory and demonstrate efficiency relative to standard elements.

==> square_scatter.tex <==
\begin{tikzpicture}[scale=1.5]
\draw (3.091920e-03, -1.149890e+00) -- (3.552714e-15, -1.500000e+00) -- (-3.750000e-01, -1.500000e+00) -- (-3.290000e-01, -1.142098e+00) -- cycle;
\draw (-3.290000e-01, -1.142098e+00) -- (-6.625777e-01, -1.127799e+00) -- (-7.500000e-01, -1.500000e+00) -- (-3.750000e-01, -1.500000e+00) -- cycle;
\draw (2.685014e-03, -8.173182e-01) -- (3.091920e-03, -1.149890e+00) -- (-3.290000e-01, -1.142098e+00) -- (-2.866807e-01, -8.111104e-01) -- cycle;
\draw (3.091920e-03, -1.149890e+00) -- (3.552714e-15, -1.500000e+00) -- (3.750000e-01, -1.500000e+00) -- (3.356274e-01, -1.147793e+00) -- cycle;
\draw (-2.866807e-01, -8.111104e-01) -- (-3.290000e-01, -1.142098e+00) -- (-6.625777e-01, -1.127799e+00) -- (-5.731195e-01, -8.027896e-01) -- cycle;
\draw (-6.625777e-01, -1.127799e+00) -- (-7.500000e-01, -1.500000e+00) -- (-1.125000e+00, -1.500000e+00) -- (-1.036842e+00, -1.037110e+00) -- cycle;
\draw (1.221245e-15, -5.000000e-01) -- (-2.500000e-01, -5.000000e-01) -- (-2.866807e-01, -8.111104e-01) -- (2.685014e-03, -8.173182e-01) -- cycle;
\draw (2.685014e-03, -8.173182e-01) -- (2.932087e-01, -8.131134e-01) -- (3.356274e-01, -1.147793e+00) -- (3.091920e-03, -1.149890e+00) -- cycle;
\draw (3.356274e-01, -1.147793e+00) -- (6.692832e-01, -1.132495e+00) -- (7.500000e-01, -1.500000e+00) -- (3.750000e-01, -1.500000e+00) -- cycle;
\draw (-2.500000e-01, -5.000000e-01) -- (-5.000000e-01, -5.000000e-01) -- (-5.731195e-01, -8.027896e-01) -- (-2.866807e-01, -8.111104e-01) -- cycle;
\draw (-5.731195e-01, -8.027896e-01) -- (-6.625777e-01, -1.127799e+00) -- (-1.036842e+00, -1.037110e+00) -- (-7.907383e-01, -7.910481e-01) -- cycle;
\draw (-1.036842e+00, -1.037110e+00) -- (-1.500000e+00, -1.125000e+00) -- (-1.500000e+00, -1.500000e+00) -- (-1.125000e+00, -1.500000e+00) -- cycle;
\draw (1.221245e-15, -5.000000e-01) -- (2.685014e-03, -8.173182e-01) -- (2.932087e-01, -8.131134e-01) -- (2.500000e-01, -5.000000e-01) -- cycle;
\draw (2.932087e-01, -8.131134e-01) -- (5.782581e-01, -8.101845e-01) -- (6.692832e-01, -1.132495e+00) -- (3.356274e-01, -1.147793e+00) -- cycle;
\draw (6.692832e-01, -1.132495e+00) -- (7.500000e-01, -1.500000e+00) -- (1.125000e+00, -1.500000e+00) -- (1.039504e+00, -1.039002e+00) -- cycle;
\draw (-5.000000e-01, -5.000000e-01) -- (-5.731195e-01, -8.027896e-01) -- (-7.907383e-01, -7.910481e-01) -- (-8.067497e-01, -5.775610e-01) -- cycle;
\draw (-8.067497e-01, -5.775610e-01) -- (-7.907383e-01, -7.910481e-01) -- (-1.036842e+00, -1.037110e+00) -- (-1.130910e+00, -6.669904e-01) -- cycle;
\draw (-1.130910e+00, -6.669904e-01) -- (-1.500000e+00, -7.500000e-01) -- (-1.500000e+00, -1.125000e+00) -- (-1.036842e+00, -1.037110e+00) -- cycle;
\draw (2.500000e-01, -5.000000e-01) -- (5.000000e-01, -5.000000e-01) -- (5.782581e-01, -8.101845e-01) -- (2.932087e-01, -8.131134e-01) -- cycle;
\draw (5.782581e-01, -8.101845e-01) -- (7.947752e-01, -7.938462e-01) -- (1.039504e+00, -1.039002e+00) -- (6.692832e-01, -1.132495e+00) -- cycle;
\draw (1.039504e+00, -1.039002e+00) -- (1.125000e+00, -1.500000e+00) -- (1.500000e+00, -1.500000e+00) -- (1.500000e+00, -1.125000e+00) -- cycle;
\draw (-5.000000e-01, -2.500000e-01) -- (-8.163142e-01, -2.923526e-01) -- (-8.067497e-01, -5.775610e-01) -- (-5.000000e-01, -5.000000e-01) -- cycle;
\draw (-8.163142e-01, -2.923526e-01) -- (-8.067497e-01, -5.775610e-01) -- (-1.130910e+00, -6.669904e-01) -- (-1.147730e+00, -3.369612e-01) -- cycle;
\draw (-1.147730e+00, -3.369612e-01) -- (-1.500000e+00, -3.750000e-01) -- (-1.500000e+00, -7.500000e-01) -- (-1.130910e+00, -6.669904e-01) -- cycle;
\draw (5.000000e-01, -5.000000e-01) -- (8.100809e-01, -5.752063e-01) -- (7.947752e-01, -7.938462e-01) -- (5.782581e-01, -8.101845e-01) -- cycle;
\draw (8.100809e-01, -5.752063e-01) -- (1.131244e+00, -6.658333e-01) -- (1.039504e+00, -1.039002e+00) -- (7.947752e-01, -7.938462e-01) -- cycle;
\draw (1.131244e+00, -6.658333e-01) -- (1.500000e+00, -7.500000e-01) -- (1.500000e+00, -1.125000e+00) -- (1.039504e+00, -1.039002e+00) -- cycle;
\draw (-5.000000e-01, -1.221245e-15) -- (-5.000000e-01, -2.500000e-01) -- (-8.163142e-01, -2.923526e-01) -- (-8.145140e-01, -3.981583e-03) -- cycle;
\draw (-8.145140e-01, -3.981583e-03) -- (-8.163142e-01, -2.923526e-01) -- (-1.147730e+00, -3.369612e-01) -- (-1.152156e+00, -2.818273e-03) -- cycle;
\draw (-1.152156e+00, -2.818273e-03) -- (-1.500000e+00, -3.552714e-15) -- (-1.500000e+00, -3.750000e-01) -- (-1.147730e+00, -3.369612e-01) -- cycle;
\draw (5.000000e-01, -2.500000e-01) -- (8.148399e-01, -2.865772e-01) -- (8.100809e-01, -5.752063e-01) -- (5.000000e-01, -5.000000e-01) -- cycle;
\draw (8.148399e-01, -2.865772e-01) -- (1.146942e+00, -3.293578e-01) -- (1.131244e+00, -6.658333e-01) -- (8.100809e-01, -5.752063e-01) -- cycle;
\draw (1.146942e+00, -3.293578e-01) -- (1.500000e+00, -3.750000e-01) -- (1.500000e+00, -7.500000e-01) -- (1.131244e+00, -6.658333e-01) -- cycle;
\draw (-5.000000e-01, -1.221245e-15) -- (-8.145140e-01, -3.981583e-03) -- (-8.160575e-01, 2.877888e-01) -- (-5.000000e-01, 2.500000e-01) -- cycle;
\draw (-8.145140e-01, -3.981583e-03) -- (-1.152156e+00, -2.818273e-03) -- (-1.148256e+00, 3.306678e-01) -- (-8.160575e-01, 2.877888e-01) -- cycle;
\draw (-1.152156e+00, -2.818273e-03) -- (-1.500000e+00, -3.552714e-15) -- (-1.500000e+00, 3.750000e-01) -- (-1.148256e+00, 3.306678e-01) -- cycle;
\draw (5.000000e-01, 1.221245e-15) -- (8.142700e-01, 4.218418e-03) -- (8.148399e-01, -2.865772e-01) -- (5.000000e-01, -2.500000e-01) -- cycle;
\draw (8.142700e-01, 4.218418e-03) -- (1.151819e+00, 3.143599e-03) -- (1.146942e+00, -3.293578e-01) -- (8.148399e-01, -2.865772e-01) -- cycle;
\draw (1.151819e+00, 3.143599e-03) -- (1.500000e+00, 3.552714e-15) -- (1.500000e+00, -3.750000e-01) -- (1.146942e+00, -3.293578e-01) -- cycle;
\draw (-5.000000e-01, 2.500000e-01) -- (-8.160575e-01, 2.877888e-01) -- (-8.130563e-01, 5.781219e-01) -- (-5.000000e-01, 5.000000e-01) -- cycle;
\draw (-8.160575e-01, 2.877888e-01) -- (-1.148256e+00, 3.306678e-01) -- (-1.136232e+00, 6.708038e-01) -- (-8.130563e-01, 5.781219e-01) -- cycle;
\draw (-1.148256e+00, 3.306678e-01) -- (-1.500000e+00, 3.750000e-01) -- (-1.500000e+00, 7.500000e-01) -- (-1.136232e+00, 6.708038e-01) -- cycle;
\draw (5.000000e-01, 1.221245e-15) -- (5.000000e-01, 2.500000e-01) -- (8.162106e-01, 2.923740e-01) -- (8.142700e-01, 4.218418e-03) -- cycle;
\draw (8.142700e-01, 4.218418e-03) -- (8.162106e-01, 2.923740e-01) -- (1.147660e+00, 3.369818e-01) -- (1.151819e+00, 3.143599e-03) -- cycle;
\draw (1.151819e+00, 3.143599e-03) -- (1.500000e+00, 3.552714e-15) -- (1.500000e+00, 3.750000e-01) -- (1.147660e+00, 3.369818e-01) -- cycle;
\draw (-5.000000e-01, 5.000000e-01) -- (-8.130563e-01, 5.781219e-01) -- (-7.989980e-01, 7.979026e-01) -- (-5.814866e-01, 8.129769e-01) -- cycle;
\draw (-8.130563e-01, 5.781219e-01) -- (-1.136232e+00, 6.708038e-01) -- (-1.045567e+00, 1.044970e+00) -- (-7.989980e-01, 7.979026e-01) -- cycle;
\draw (-1.136232e+00, 6.708038e-01) -- (-1.500000e+00, 7.500000e-01) -- (-1.500000e+00, 1.125000e+00) -- (-1.045567e+00, 1.044970e+00) -- cycle;
\draw (5.000000e-01, 2.500000e-01) -- (8.162106e-01, 2.923740e-01) -- (8.065306e-01, 5.773707e-01) -- (5.000000e-01, 5.000000e-01) -- cycle;
\draw (8.162106e-01, 2.923740e-01) -- (8.065306e-01, 5.773707e-01) -- (1.130798e+00, 6.669067e-01) -- (1.147660e+00, 3.369818e-01) -- cycle;
\draw (1.147660e+00, 3.369818e-01) -- (1.500000e+00, 3.750000e-01) -- (1.500000e+00, 7.500000e-01) -- (1.130798e+00, 6.669067e-01) -- cycle;
\draw (-2.500000e-01, 5.000000e-01) -- (-5.000000e-01, 5.000000e-01) -- (-5.814866e-01, 8.129769e-01) -- (-2.954056e-01, 8.139860e-01) -- cycle;
\draw (-5.814866e-01, 8.129769e-01) -- (-7.989980e-01, 7.979026e-01) -- (-1.045567e+00, 1.044970e+00) -- (-6.746200e-01, 1.137396e+00) -- cycle;
\draw (-1.045567e+00, 1.044970e+00) -- (-1.125000e+00, 1.500000e+00) -- (-1.500000e+00, 1.500000e+00) -- (-1.500000e+00, 1.125000e+00) -- cycle;
\draw (5.000000e-01, 5.000000e-01) -- (5.719579e-01, 8.019055e-01) -- (7.902823e-01, 7.906900e-01) -- (8.065306e-01, 5.773707e-01) -- cycle;
\draw (8.065306e-01, 5.773707e-01) -- (7.902823e-01, 7.906900e-01) -- (1.036568e+00, 1.036889e+00) -- (1.130798e+00, 6.669067e-01) -- cycle;
\draw (1.130798e+00, 6.669067e-01) -- (1.500000e+00, 7.500000e-01) -- (1.500000e+00, 1.125000e+00) -- (1.036568e+00, 1.036889e+00) -- cycle;
\draw (-1.221245e-15, 5.000000e-01) -- (-2.500000e-01, 5.000000e-01) -- (-2.954056e-01, 8.139860e-01) -- (-4.218073e-03, 8.170749e-01) -- cycle;
\draw (-2.954056e-01, 8.139860e-01) -- (-5.814866e-01, 8.129769e-01) -- (-6.746200e-01, 1.137396e+00) -- (-3.378453e-01, 1.148806e+00) -- cycle;
\draw (-6.746200e-01, 1.137396e+00) -- (-7.500000e-01, 1.500000e+00) -- (-1.125000e+00, 1.500000e+00) -- (-1.045567e+00, 1.044970e+00) -- cycle;
\draw (2.500000e-01, 5.000000e-01) -- (5.000000e-01, 5.000000e-01) -- (5.719579e-01, 8.019055e-01) -- (2.850630e-01, 8.101810e-01) -- cycle;
\draw (5.719579e-01, 8.019055e-01) -- (6.618148e-01, 1.127268e+00) -- (1.036568e+00, 1.036889e+00) -- (7.902823e-01, 7.906900e-01) -- cycle;
\draw (1.036568e+00, 1.036889e+00) -- (1.500000e+00, 1.125000e+00) -- (1.500000e+00, 1.500000e+00) -- (1.125000e+00, 1.500000e+00) -- cycle;
\draw (-1.221245e-15, 5.000000e-01) -- (2.500000e-01, 5.000000e-01) -- (2.850630e-01, 8.101810e-01) -- (-4.218073e-03, 8.170749e-01) -- cycle;
\draw (-4.218073e-03, 8.170749e-01) -- (-2.954056e-01, 8.139860e-01) -- (-3.378453e-01, 1.148806e+00) -- (-4.680761e-03, 1.149614e+00) -- cycle;
\draw (-3.378453e-01, 1.148806e+00) -- (-6.746200e-01, 1.137396e+00) -- (-7.500000e-01, 1.500000e+00) -- (-3.750000e-01, 1.500000e+00) -- cycle;
\draw (2.850630e-01, 8.101810e-01) -- (3.273672e-01, 1.141133e+00) -- (6.618148e-01, 1.127268e+00) -- (5.719579e-01, 8.019055e-01) -- cycle;
\draw (6.618148e-01, 1.127268e+00) -- (7.500000e-01, 1.500000e+00) -- (1.125000e+00, 1.500000e+00) -- (1.036568e+00, 1.036889e+00) -- cycle;
\draw (-4.218073e-03, 8.170749e-01) -- (-4.680761e-03, 1.149614e+00) -- (3.273672e-01, 1.141133e+00) -- (2.850630e-01, 8.101810e-01) -- cycle;
\draw (-4.680761e-03, 1.149614e+00) -- (-3.552714e-15, 1.500000e+00) -- (-3.750000e-01, 1.500000e+00) -- (-3.378453e-01, 1.148806e+00) -- cycle;
\draw (3.273672e-01, 1.141133e+00) -- (6.618148e-01, 1.127268e+00) -- (7.500000e-01, 1.500000e+00) -- (3.750000e-01, 1.500000e+00) -- cycle;
\draw (-4.680761e-03, 1.149614e+00) -- (-3.552714e-15, 1.500000e+00) -- (3.750000e-01, 1.500000e+00) -- (3.273672e-01, 1.141133e+00) -- cycle;
\end{tikzpicture}

